Periodic quasiflats in hierarchically hyperbolic spaces

We prove a quasiflat closing theorem and a coarse flat torus theorem for hierarchically hyperbolic groups (HHGs). Namely, given an HHG $G$, we prove that $G$ is hyperbolic if and only if it contains no $\mathbb Z^2$ subgroups and, if $A\leq G$ is virtually $\mathbb Z^n$, then there is an $A$--invariant $n$--dimensional uniform quality quasiflat $F$ such that any two points in $F$ are joined by a uniform-quality hierarchy path lying in $F$. The later is a consequence of a more detailed theorem describing a ``coarse minset'' for $A$ in $G$, which has various applications, including an ascending chain condition for virtually abelian subgroups, hierarchical quasiconvexity of highest abelian subgroups, and some geometric control over normalisers, centralisers, and commensurators of abelian subgroups. We use this to rule out HHG structures for certain Coxeter groups on the basis of their affine subgroups, and to give a new proof that virtually solvable subgroups of HHGs are virtually abelian, which simplifies the original proof by avoiding Gromov's polynomial growth theorem.

==> 333-flat.tex <==

\scalebox{0.7}[0.8]{
				\centering
				\begin{tikzpicture}
					
					
					%\pgftransformcm{1+3.84*1.1/7.09}{3.3*-0.1/7.09}{3.3*-0.1/7.09}{1+1.25*1.1/7.09}{\pgfpoint{0}{0}}
					
					
					%%%% just coordinates %%%%
					
					\draw[color=black!40,-stealth] (-3,-0.5) -- (3,0.5);
					\draw[color=black!40,-stealth] (0,-3) -- (0,3);
					\draw[color=black!40,-stealth] (-2.2,1.5) -- (2.2,-1.5);
					
					%%% outline %%%
					
					\draw[color=black!40] (-3,-0.5) -- (3,0.5);
					\draw[color=black!40] (-5.2,4) -- (0.8,5);
					\draw[color=black!40] (-5.2,1) -- (0.8,2);
					\draw[color=black!40] (-5.2,-2) -- (0.8,-1);
					\draw[color=black!40] (-3,2.5) -- (3,3.5);
					\draw[color=black!40] (-3,-3.5) -- (3,-2.5);
					\draw[color=black!40] (-0.8,1) -- (5.2,2);
					\draw[color=black!40] (-0.8,-5) -- (5.2,-4);
					\draw[color=black!40] (-0.8,-2) -- (5.2,-1);
					
					
					\draw[color=black!40] (-3,2.5) -- (-3,-3.5);
					\draw[color=black!40] (-5.2,4) -- (-5.2,-2);
					\draw[color=black!40] (-0.8,1) -- (-0.8,-5);
					\draw[color=black!40] (-2.2,4.5) -- (-2.2,-1.5);
					\draw[color=black!40] (2.2,1.5) -- (2.2,-4.5);
					\draw[color=black!40] (3,3.5) -- (3,-2.5);
					\draw[color=black!40] (0.8,5) -- (0.8,-1);
					\draw[color=black!40] (5.2,2) -- (5.2,-4);
					
					
					\draw[color=black!40] (-5.2,4) -- (-0.8,1);
					\draw[color=black!40] (-5.2,1) -- (-0.8,-2);
					\draw[color=black!40] (-5.2,-2) -- (-0.8,-5);
					\draw[color=black!40] (-2.2,4.5) -- (2.2,1.5);
					\draw[color=black!40] (-2.2,-1.5) -- (2.2,-4.5);
					\draw[color=black!40] (0.8,5) -- (5.2,2);
					\draw[color=black!40] (0.8,2) -- (5.2,-1);
					\draw[color=black!40] (0.8,-1) -- (5.2,-4);
					
					
					%%% diagonal plane
					
					\draw[fill=MidnightBlue!70,draw=MidnightBlue!35] (-2.2,4.5) -- (-3,2.5) -- (-0.8,-2) -- (2.2,-4.5) -- (3,-2.5) -- (0.8,2) -- (-2.2,4.5);
					
					%%%% traces %%%%
					
					\draw[color=MidnightBlue!35] (-3+2.2/3,1) -- (-1.2,4.5-2.5/3);
					\draw[color=MidnightBlue!35] (-3+4.4/3,-0.5) -- (-0.2,4.5-5/3);
					\draw[color=MidnightBlue!35] (-0.8,-2) -- (0.8,2);
					\draw[color=MidnightBlue!35] (0.2,-2-2.5/3) -- (0.8+2.2/3,2-4.5/3);
					\draw[color=MidnightBlue!35] (1.2,-2-5/3) -- (0.8+4.4/3,-1);
					
					\draw[color=MidnightBlue!35] (-3+0.8/3,2.5+2/3) -- (-0.8+1,-2-2.5/3);
					\draw[color=MidnightBlue!35] (-3+1.6/3,2.5+4/3) -- (-0.8+2,-2-5/3);
					\draw[color=MidnightBlue!35] (-2.2,4.5) -- (2.2,-4.5);
					\draw[color=MidnightBlue!35] (-2.2+1,4.5-2.5/3) -- (2.2+0.8/3,-4.5+2/3);
					\draw[color=MidnightBlue!35] (-2.2+2,4.5-5/3) -- (2.2+1.6/3,-4.5+4/3);
					
					\draw[color=MidnightBlue!35] (-2.2-0.8/3,4.5-2/3) -- (0.8+2.2/3,2-4.5/3);
					\draw[color=MidnightBlue!35] (-2.2-1.6/3,4.5-4/3) -- (0.8+4.4/3,2-3);
					\draw[color=MidnightBlue!35] (-3,2.5) -- (3,-2.5);
					\draw[color=MidnightBlue!35] (-3+2.2/3,2.5-4.5/3) -- (3-0.8/3,-2.5-2/3);
					\draw[color=MidnightBlue!35] (-3+4.4/3,2.5-3) -- (3-1.6/3,-2.5-4/3);
					
					
					%%% front lines %%%
					
					\draw[color=black!40] (0,0) -- (0,3);
					\draw[color=black!40] (0,0) -- (3,0.5);
					\draw[color=black!40,-stealth] (0,0) -- (2.2,-1.5);
					\draw[color=black!40] (2.2,1.5) -- (2.2,-4.5);
					\draw[color=black!40] (-0.8,-2) -- (5.2,-1);
					\draw[color=black!40] (-0.8,1) -- (-0.8,-5);
					\draw[color=black!40] (-3,2.5) -- (-0.8,1);
					\draw[color=black!40] (-0.8,1) -- (5.2,2);
					\draw[color=black!40] (-3,2.5) -- (0,3);
					
			\end{tikzpicture}}
	
